The Flan Collection: Designing Data and Methods for Effective Instruction Tuning

We study the design decisions of publicly available instruction tuning methods, and break down the development of Flan 2022 (Chung et al., 2022). Through careful ablation studies on the Flan Collection of tasks and methods, we tease apart the effect of design decisions which enable Flan-T5 to outperform prior work by 3-17%+ across evaluation settings. We find task balancing and enrichment techniques are overlooked but critical to effective instruction tuning, and in particular, training with mixed prompt settings (zero-shot, few-shot, and chain-of-thought) actually yields stronger (2%+) performance in all settings. In further experiments, we show Flan-T5 requires less finetuning to converge higher and faster than T5 on single downstream tasks, motivating instruction-tuned models as more computationally-efficient starting checkpoints for new tasks. Finally, to accelerate research on instruction tuning, we make the Flan 2022 collection of datasets, templates, and methods publicly available at https://github.com/google-research/FLAN/tree/main/flan/v2.

==> fables/ablations-figure-2.tex <==
% argument #1: any options
\makeatletter
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \pgfplots@createlegend
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{figure}[ht]
\pgfplotsset{width=4.3cm, height=6.0cm,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },}
    \centering
    % \vspace{-10mm}
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=6pt,
          vertical sep=0pt,
          group size=5 by 1},]
      \nextgroupplot[
            ybar,
            ymin=0, ymax=80,
            ytick={0, 20, 40, 60, 80},
            major x tick style = transparent,
            bar width=12pt,
            enlarge x limits=0.25,
            ylabel={Avg. Accuracy (\%)},
            symbolic x coords={Zero-Shot Held-In},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y label style={at={(axis description cs:-0.22,0.5)},anchor=south},
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            % legend cell align=left,
            %     legend style={
            %             % at={(5.7,1.05)},
            %             at={(1.7,1.05)},
            %             anchor=south,
            %             column sep=1ex,
            %             font=\small,
            %     }
            ]  
        \addplot[ybar, fill=frenchblue,  postaction={}] coordinates {
            (Zero-Shot Held-In, 73.8)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (Zero-Shot Held-In, 68.4)
        };  
        \addplot[ybar, fill=classicrose,  postaction={}] coordinates {
            (Zero-Shot Held-In, 70.6)
        };  
        \addplot[ybar, fill=beige,  postaction={}] coordinates {
            (Zero-Shot Held-In, 50.3)
        };  
 
      \nextgroupplot[
            ybar,
            ymin=0, ymax=80,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
            major x tick style = transparent,
            bar width=12pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={Zero-Shot CoT},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % legend cell align=left,
            %     legend style={
            %             at={(0.0,1.05)},
            %             draw=none,
            %             anchor=south,
            %             column sep=1ex,
            %             font=\small,
            %     }
            ]  
        \addplot[ybar, fill=frenchblue,  postaction={}] coordinates {
            (Zero-Shot CoT, 34.2)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (Zero-Shot CoT, 24.6)
        };  
        \addplot[ybar, fill=classicrose,  postaction={}] coordinates {
            (Zero-Shot CoT, 25.6)
        };  
        \addplot[ybar, fill=beige,  postaction={}] coordinates {
            (Zero-Shot CoT, 13.8)
        };  
        
      \nextgroupplot[
            ybar,
            ymin=0, ymax=80,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
            major x tick style = transparent,
            bar width=12pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={Few-Shot BBH},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % legend cell align=left,
                % legend style={
                %         at={(0.0,1.05)},
                %         draw=none,
                %         anchor=south,
                %         column sep=1ex,
                %         font=\small,
                % }
            ]  
        \addplot[ybar, fill=frenchblue,  postaction={}] coordinates {
            (Few-Shot BBH, 39.3)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (Few-Shot BBH, 28.3)
        };  
        \addplot[ybar, fill=classicrose,  postaction={}] coordinates {
            (Few-Shot BBH, 30.8)
        };  
        \addplot[ybar, fill=beige,  postaction={}] coordinates {
            (Few-Shot BBH, 15.6)
        };  
        \addplot[ybar, fill=gray!35,  postaction={}] coordinates {
            (Few-Shot BBH, 35.7)
        };  

      \nextgroupplot[
            ybar,
            ymin=0, ymax=80,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
            major x tick style = transparent,
            bar width=12pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={Zero-Shot MMLU},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            % legend cell align=left,
                % legend style={
                %         at={(0.0,1.05)},
                %         draw=none,
                %         anchor=south,
                %         column sep=1ex,
                %         font=\small,
                % }
            ]  
        \addplot[ybar, fill=frenchblue,  postaction={}] coordinates {
            (Zero-Shot MMLU, 50.3)
        };
        % \addplot[ybar, fill=gray,  postaction={pattern=north east lines}] coordinates {
        %     (Few-shot evaluation, 46.3)
        % };  
        % \addplot[ybar, fill=gray,  postaction={}] coordinates {
        %     (Zero-shot evaluation, 43.8)
        % };  
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (Zero-Shot MMLU, 41.4)
        };  
        \addplot[ybar, fill=classicrose,  postaction={}] coordinates {
            (Zero-Shot MMLU, 46.1)
        };  
        \addplot[ybar, fill=beige,  postaction={}] coordinates {
            (Zero-Shot MMLU, 35.6)
        };  
        \addplot[ybar, fill=gray!35,  postaction={}] coordinates {
            (Zero-Shot MMLU, 49.1)
        };  

        ]
      \nextgroupplot[
            ybar,
            ymin=0, ymax=80,
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
            major x tick style = transparent,
            bar width=12pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={Few-Shot MMLU},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            % legend cell align=left,
                legend style={
                        at={(2.2,0.25)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=frenchblue,  postaction={}] coordinates {
            (Few-Shot MMLU, 52.4)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (Few-Shot MMLU, 34.8)
        };  
        \addplot[ybar, fill=classicrose,  postaction={}] coordinates {
            (Few-Shot MMLU, 34.1)
        };  
        \addplot[ybar, fill=beige,  postaction={}] coordinates {
            (Few-Shot MMLU, 31.1)
        };
        \addplot[ybar, fill=gray!35,  postaction={}] coordinates {
            (Few-Shot MMLU, 47.1)
        }; 
        % \legend{
        %     Flan 2022 (ours),
        %     Flan 2021,
        %     T0++,
        %     Super-Natural Instructions,
        %     OPT-IML-Max 175B,
        %     }
        ]
        ]
    \end{groupplot}
    \node[below,color=forestgreen,font=\small] at (0.55,4.65) {\textbf{+3.3}};
    \node[below,color=forestgreen,font=\small] at (3.45,2.48) {\textbf{+10.2}};
    \node[below,color=forestgreen,font=\small] at (6.14,2.75) {\textbf{+8.5}};
    \node[below,color=forestgreen,font=\small] at (9.1,3.38) {\textbf{+4.2}};
    \node[below,color=forestgreen,font=\small] at (12.03,3.51) {\textbf{+17.6}};
    
    \begin{customlegend}[legend columns=-1,legend style={at={(14.2,-1.0)},draw=none,column sep=1ex},legend entries={T5-XL Flan 2022,T5-XL Flan 2021,T5-XL P3++,T5-XL SNI,OPT-IML-Max 175B}]
    \addlegendimage{black,fill=frenchblue,ybar,ybar legend}
    \addlegendimage{black,fill=babyblue,ybar,ybar legend}
    \addlegendimage{black,fill=classicrose,ybar,ybar legend}
    \addlegendimage{black,fill=beige,ybar,ybar legend}
    \addlegendimage{black,fill=gray!35,ybar,ybar legend}
    % \addlegendimage{red,fill=black!50!red,area legend}
    % \addlegendimage{red,fill=black!50!red,sharp plot}
    % \addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
    % \addlegendimage{red,fill=black!50!red,ybar,ybar legend}
    \end{customlegend}
    
    \end{tikzpicture} 
    \caption{
    \textbf{Comparing public instruction tuning collections} on Held-In, Held-Out (BIG-Bench Hard \citep{suzgun2022challenging} and MMLU \citep{hendrycks2020measuring}), and Chain-of-Thought evaluation suites, detailed in \cref{app:eval}.
    All models except OPT-IML-Max (175B) are T5-XL with 3B parameters. \textcolor{forestgreen}{Green text} indicates absolute improvement over the next best comparable T5-XL (3B) model.
    }
    \label{fig:flan-vs-competitors}
\end{figure}

==> fables/scaling-laws.tex <==
\begin{figure}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 42pt},
            width = 8cm, 
            height = 6.5cm]
            \nextgroupplot[
                align = center,
                title = {\textsc{Held-In Tasks Performance}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0, xmax=2000,
                ymin=40, ymax=95,
                xtick={10, 50, 100, 200, 400, 800, 1600},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={10, 50, 100, 200, 400, 800, 1600},
                xlabel={Number of Tasks},
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[ % T5 Small
                    color=color1,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 51)
                    (25, 48.5)
                    (50, 49.8)
                    (100, 51.9)
                    (200, 52.3)
                    (400, 49.1)
                    (800, 50.1)
                    (1873, 46.6)
                    };
                \addplot[ % T5 Base
                    color=color2,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 55.1)
                    (25, 54.6)
                    (50, 55.2)
                    (100, 61.4)
                    (200, 62.6)
                    (400, 61.2)
                    (800, 60)
                    (1873, 50.7)
                    };
                \addplot[ % T5 Large
                    color=color3,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 64.7)
                    (25, 65.2)
                    (50, 68.7)
                    (100, 70.5)
                    (200, 73.1)
                    (400, 71.3)
                    (800, 70)
                    (1873, 67.9)
                    };
                \addplot[ % T5 XL
                    color=color4,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 69.7)
                    (25, 69.2)
                    (50, 72.2)
                    (100, 73.8)
                    (200, 74.6)
                    (400, 74.7)
                    (800, 74)
                    (1873, 72.7)
                    };
                \addplot[ % T5 XXL
                    color=color5,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 80.7)
                    (25, 80.3)
                    (50, 81)
                    (100, 82.3)
                    (200, 83)
                    (400, 83.1)
                    (800, 81.7)
                    (1873, 81.1)
                    };
                \addplot[ % Peak T5-Small
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (200, 52.3)
                    };
                \addplot[ % Peak T5-Base
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (200, 62.6)
                    };
                \addplot[ % Peak T5-Large
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (200, 73.1)
                    };
                \addplot[ % Peak T5-XL
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (400, 74.7)
                    };
                \addplot[ % Peak T5-XXL
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (400, 83.1)
                    };
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,84) {XXL};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,76) {XL};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,65) {Large};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,57) {Base};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,43) {Small};

            \nextgroupplot[
                align = center,
                title = {\textsc{Held-Out MMLU Performance}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0, xmax=2000,
                ymin=19, ymax=56,
                xtick={10, 50, 100, 200, 400, 800, 1600},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={10, 50, 100, 200, 400, 800, 1600},
                xlabel={Number of Tasks},
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[ % T5 Small
                    color=color6,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 26.9)
                    (25, 24.1)
                    (50, 25.1)
                    (100, 28.8)
                    (200, 31.2)
                    (400, 29)
                    (800, 28.3)
                    (1873, 29.8)
                    };
                \addplot[ % T5 Base
                    color=color7,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 23.6)
                    (25, 23.4)
                    (50, 24.4)
                    (100, 33)
                    (200, 32)
                    (400, 32.7)
                    (800, 31.5)
                    (1873, 33.6)
                    };
                \addplot[ % T5 Large
                    color=color8,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 25.5)
                    (25, 26.8)
                    (50, 29.7)
                    (100, 35.7)
                    (200, 40.9)
                    (400, 41)
                    (800, 40.7)
                    (1873, 41.4)
                    };
                \addplot[ % T5 XL
                    color=color9,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 32.6)
                    (25, 35.7)
                    (50, 39.4)
                    (100, 44.4)
                    (200, 44.2)
                    (400, 45.8)
                    (800, 47.2)
                    (1873, 47.9)
                    };
                \addplot[ % T5 XL
                    color=color10,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 45.6)
                    (25, 47.9)
                    (50, 51.5)
                    (100, 52)
                    (200, 52.8)
                    (400, 53.7)
                    (800, 52.4)
                    (1873, 53.8)
                    };
                \addplot[ % Peak T5-Small
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (200, 31.2)
                    };
                \addplot[ % Peak T5-Base
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1873, 33.6)
                    };
                \addplot[ % Peak T5-Large
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1873, 41.4)
                    };
                \addplot[ % Peak T5-XL
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1873, 47.9)
                    };
                \addplot[ % Peak T5-XXL
                    color=color11,
                    mark=star,
                    mark size=4pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1873, 53.8)
                    };
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,52) {XXL};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,46) {XL};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,39) {Large};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,35.5) {Base};
                    \node[color=gray,font=\scriptsize] at (axis cs: 1550,28) {Small}; 
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    \textbf{Performance Scaling Laws for the number of finetuning tasks and model sizes}. Held-In performance (left) and Held-Out MMLU performance (right) are shown. The gold star indicates the peak performance for that model size.
    } 
    \label{fig:scaling-laws}
    \end{centering}
\end{figure}




==> fables/single-target-convergence.tex <==
% argument #1: any options
\makeatletter
\newenvironment{customlegend3}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \pgfplots@createlegend
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{figure}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 5 by 1, horizontal sep = 9pt},
            width = 4.3cm, 
            height = 4.3cm]
            % group style = {group size = 2 by 1, horizontal sep = 42pt},
            % width = 9cm, 
            % height = 6.5cm]
            \nextgroupplot[
                align = center,
                title = {\textsc{WANLI}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=0, xmax=200,
                ymin=30, ymax=90,
                xtick={0, 50, 100, 150, 200},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={10, 50, 100, 200, 400, 800, 1600},
                ylabel={Accuracy (\%)},
                ytick={30, 40, 50, 60, 70, 80, 90},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                % grid style={line width=.1pt, draw=gray!10},
                % major grid style={line width=.2pt,draw=gray!50},
                ]
                \addplot[ % WANLI T5
                    color=color3,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    dashed,
                    ]
                    coordinates {
                    (20, 37.16)
                    (40, 48.18)
                    (60, 48.16)
                    (80, 52.68)
                    (100, 61.16)
                    (120, 64.08)
                    (140, 68.8)
                    (160, 69.9)
                    (180, 72.64)
                    (200, 72.6)
                    };
                \addplot[ % WANLI FLAN-T5
                    color=color3,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (20, 48.76)	
                    (40, 52.28)
                    (60, 59.64)
                    (80, 61.52)
                    (100, 69.38)
                    (120, 74.4)
                    (140, 75.08)
                    (160, 75.4)
                    (180, 75.22)
                    (200, 75.64)
                    };

            \nextgroupplot[
                align = center,
                title = {\textsc{MedNLI}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=0, xmax=200,
                ymin=30, ymax=90,
                xtick={0, 50, 100, 150, 200},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={10, 50, 100, 200, 400, 800, 1600},
                % xlabel={Number of Finetuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={30, 40, 50, 60, 70, 80, 90},
                yticklabels=\empty,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]
                    
                \addplot[ % MedNLI T5
                    color=frenchlilac,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    dashed,
                    ]
                    coordinates {
                    (20, 30.52)
                    (40, 33.33)
                    (60, 63.29)
                    (80, 82.21)
                    (100, 84.53)
                    (120, 85.79)
                    (140, 85.94)
                    (160, 84.88)
                    (180, 86.43)
                    (200, 85.94)
                    };
                \addplot[ % MedNLI FLAN-T5
                    color=frenchlilac,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (20, 58.86)
                    (40, 81.29)
                    (60, 83.97)
                    (80, 86.08)
                    (100, 86.43)
                    (120, 88.26)
                    (140, 87.06)
                    (160, 88.47)
                    (180, 87.83)
                    (200, 87.55)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textsc{CondaQA}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=0, xmax=200,
                ymin=30, ymax=90,
                xtick={0, 50, 100, 150, 200},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Number of Finetuning Steps},
                % xticklabels={10, 50, 100, 200, 400, 800, 1600},
                % xlabel={Number of Finetuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={30, 40, 50, 60, 70, 80, 90},
                yticklabels=\empty,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]
                \addplot[ % CondaQA T5
                    color=camel,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    dashed,
                    ]
                    coordinates {
                    (20, 42.54)
                    (40, 47.75)
                    (60, 47.71)
                    (80, 47.5)
                    (100, 47.4)
                    (120, 47.73)
                    (140, 49.1)
                    (160, 57.33)
                    (180, 70.03)
                    (200, 69.05)
                    };
                \addplot[ % CondaQA FLAN-T5
                    color=camel,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (20, 55.19)
                    (40, 65.72)
                    (60, 65.41)
                    (80, 70.5)
                    (100, 72.68)
                    (120, 74.01)
                    (140, 70.87)
                    (160, 72.51)
                    (180, 74.56)
                    (200, 69.71)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textsc{PubmedQA}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=0, xmax=200,
                ymin=30, ymax=90,
                xtick={0, 50, 100, 150, 200},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={10, 50, 100, 200, 400, 800, 1600},
                % xlabel={Number of Finetuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={30, 40, 50, 60, 70, 80, 90},
                yticklabels=\empty,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]
                    
                \addplot[ % PubmedQA T5
                    color=color8,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    dashed,
                    ]
                    coordinates {
                    (20, 33.8)
                    (40, 58.4)
                    (60, 56.2)
                    (80, 67.2)
                    (100, 63.4)
                    (120, 68.4)
                    (140, 64.8)
                    (160, 67)
                    (180, 68.4)
                    (200, 68.8)
                    };
                \addplot[ % PubmedQA FLAN-T5
                    color=color8,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (20, 66.6)
                    (40, 65.8)
                    (60, 69.4)
                    (80, 71.6)
                    (100, 73.2)
                    (120, 72.8)
                    (140, 73.4)
                    (160, 71.4)
                    (180, 71)
                    (200, 71.6)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textsc{CxC}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=0, xmax=200,
                ymin=30, ymax=90,
                xtick={0, 50, 100, 150, 200},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={10, 50, 100, 200, 400, 800, 1600},
                % xlabel={Number of Finetuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={30, 40, 50, 60, 70, 80, 90},
                yticklabels=\empty,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]

                \addplot[ % CxC T5
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    dashed,
                    ]
                    coordinates {
                    (20, 15.57)
                    (40, 51.54)
                    (60, 55.01)
                    (80, 56.67)
                    (100, 57.24)
                    (120, 55.66)
                    (140, 57.97)
                    (160, 59.38)
                    (180, 56.86)
                    (200, 61.83)
                    };
                \addplot[ % CxC FLAN-T5
                    % color=goldenbrown,
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (20, 65.99)
                    (40, 69.43)
                    (60, 65.17)
                    (80, 65.17)
                    (100, 65.56)
                    (120, 67.8)
                    (140, 66.51)
                    (160, 66.57)
                    (180, 68.5)
                    (200, 67.82)
                    };
        \end{groupplot}
        
    \begin{customlegend3}[legend columns=-1,legend style={at={(14.5,-0.5)},column sep=1ex},legend entries={Flan-T5 XL, T5-XL}]
    \addlegendimage{black,fill=black,sharp plot}
    \addlegendimage{black,fill=black,dashed}
    \end{customlegend3}
    
    
    \end{tikzpicture}
    \caption{
    \textbf{Flan-T5 convergences faster than T5 on single-task finetuning} for each of 5 Held-Out tasks from Flan finetuning.
    } 
    \label{fig:single-target-convergence}
    \end{centering}
\end{figure}




==> fables/single-target-finetuning.tex <==
\begin{figure}[ht]
\pgfplotsset{width=3.5cm, height=5.5cm,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },}
    \centering
    % \vspace{-10mm}
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=5pt,
          vertical sep=40pt,
          group size=7 by 2},]
      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            ylabel={Eval Metrics (\%)},
            symbolic x coords={ANLI},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y label style={at={(axis description cs:-0.35,0.5)},anchor=south},
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        % at={(5.7,1.05)},
                        at={(1.7,1.05)},
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (ANLI, 67.1)
        };  
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (ANLI, 63.1)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (ANLI, 53.3)
        };  
      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={ARC},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (ARC, 71.8)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (ARC, 63.1)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (ARC, 69.4)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={BoolQ},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (BoolQ, 95.5)
        };  
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (BoolQ, 92.8)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (BoolQ, 92.2)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={CosmosQA},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (CosmosQA, 94)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (CosmosQA, 93)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (CosmosQA, 89.5)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={RTE},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (RTE, 97.5)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (RTE, 89.7)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (RTE, 95.6)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={SQuAD v2},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (SQuAD v2, 89.8)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (SQuAD v2, 87.4)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (SQuAD v2, 84.8)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={AI2 Science},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (AI2 Science, 78.7)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (AI2 Science, 62)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (AI2 Science, 78)
        };  

        % \legend{
        %     T5 $\rightarrow$ FT,
        %     T5 $\rightarrow$ Flan,
        %     T5 $\rightarrow$ Flan $\rightarrow$ FT,
        %     }
        % ]
        % ]

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            ylabel={Eval Metrics (\%)},
            symbolic x coords={CondaQA},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y label style={at={(axis description cs:-0.35,0.5)},anchor=south},
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        % at={(5.7,1.05)},
                        at={(1.7,1.05)},
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (CondaQA, 74.7)
        };  
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (CondaQA, 72.1)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (CondaQA, 64.5)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={CxC},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (CxC, 84.5)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (CxC, 84.5)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (CxC, 78.3)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={MedNLI},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (MedNLI, 87.2)
        };  
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (MedNLI, 87.1)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (MedNLI, 81.8)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={PubmedQA},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(0.0,1.05)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (PubmedQA, 52.3)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (PubmedQA, 50)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (PubmedQA, 51.9)
        };  

      \nextgroupplot[
            ybar,
            ymin=45, ymax=100,
            ytick={50, 60, 70, 80, 90, 100},
            major x tick style = transparent,
            bar width=10pt,
            enlarge x limits=0.25,
            % ylabel={GSM8K solve rate (\%)},
            symbolic x coords={WANLI},  
            xtick=data,  
            axis x line*=bottom,
            axis y line*=left,
            y axis line style={opacity=0},
            ytick=\empty,
            % nodes near coords,  
            % nodes near coords align={vertical},  
            % nodes near coords style={font=\scriptsize},
            legend cell align=left,
                legend style={
                        at={(2.2,0.34)},
                        draw=none,
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ] 
        \addplot[ybar, fill=color1,  postaction={}] coordinates {
            (WANLI, 78)
        };
        \addplot[ybar, fill=babyblue,  postaction={}] coordinates {
            (WANLI, 76.4)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={}] coordinates {
            (WANLI, 60.6)
        };  


        \legend{
            T5 $\rightarrow$ Flan $\rightarrow$ FT,
            T5 $\rightarrow$ FT,
            T5 $\rightarrow$ Flan,
            }
        ]
        ]
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2.5cm)$) {\textsc{Flan Held-In Tasks}};
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)-(0,3.6cm)$) {\textsc{Flan Held-Out Tasks}};
    % \node[color=frenchblue,font=\small] at (axis cs: -100, -720) {+4.0};
    
    \node[below,color=forestgreen,font=\small] at (0.5,2.2) {\textbf{+4.0}};
    \node[below,color=forestgreen,font=\small] at (2.53,2.55) {\textbf{+8.7}};
    \node[below,color=forestgreen,font=\small] at (4.62,4.25) {\textbf{+2.7}};
    \node[below,color=forestgreen,font=\small] at (6.7,4.05) {\textbf{+1.0}};
    \node[below,color=forestgreen,font=\small] at (8.8,4.3) {\textbf{+7.8}};
    \node[below,color=forestgreen,font=\small] at (10.92,3.8) {\textbf{+2.4}};
    \node[below,color=forestgreen,font=\small] at (12.99,3.05) {\textbf{+16.7}};
    
    \node[below,color=forestgreen,font=\small] at (0.5,-2.65) {\textbf{+2.6}};
    \node[below,color=forestgreen,font=\small] at (2.53,-2.0) {\textbf{+0.0}};
    \node[below,color=forestgreen,font=\small] at (4.62,-1.8) {\textbf{+0.1}};
    \node[below,color=forestgreen,font=\small] at (6.7,-4.3) {\textbf{+2.3}};
    \node[below,color=forestgreen,font=\small] at (8.8,-2.4) {\textbf{+1.6}};
    
    \end{tikzpicture} 
    \caption{
    \textbf{Flan-T5 Outperforms T5 on Single-Task Finetuning.} We compare single-task finetuned T5, single-task finetuned Flan-T5, and Flan-T5 without any further finetuning.
    }
    \label{fig:single-target}
\end{figure}

==> fables/zero-few-shot.tex <==
% argument #1: any options
\makeatletter
\newenvironment{customlegend2}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \pgfplots@createlegend
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{figure}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 42pt},
            width = 8cm, 
            height = 6.5cm]
            \nextgroupplot[
                align = center,
                title = {\textsc{Held-In Task Performance}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=-0.01, xmax=1.0,
                ymin=60, ymax=74,
                xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                % xtick={0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 0.9},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 0.9},
                xticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel={Percent (\%) Few Shot Templates at Training},
                ylabel={Accuracy (\%)},
                ytick={60, 62, 64, 66, 68, 70, 72, 74},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]
                \addplot[ % Seen ZS
                    color=color4,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.005, 68.1)
                    % (0.01, 68.5)
                    % (0.02, 68.4)
                    (0.05, 68.4)
                    (0.1, 69.6)
                    (0.25, 70.2)
                    (0.5, 69.2)
                    (0.75, 69.6)
                    (0.9, 67.9)
                    (0.95, 68.1)
                    % (0.98, 65.8)
                    (0.99, 63.1)
                    };
                \addplot[ % Seen FS
                    color=frenchlilac,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.005, 56.3)
                    % (0.01, 64.7)
                    % (0.02, 66.3)
                    (0.05, 67.6)
                    (0.1, 67.7)
                    (0.25, 70)
                    (0.5, 69.5)
                    (0.75, 69.6)
                    (0.9, 69.3)
                    (0.95, 69.7)
                    % (0.98, 66.9)
                    (0.99, 65.4)
                    };

                \addplot[ % Peak Seen ZS
                    color=color4,
                    mark=star,
                    mark size=5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.25, 70.2)
                    };
                \addplot[ % Peak Seen FS
                    color=frenchlilac,
                    mark=star,
                    mark size=5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.25, 70)
                    };
                    % \node[color=color1,font=\scriptsize] at (axis cs: 0.9,84) {ZS};
                    % \node[color=gray,font=\scriptsize] at (axis cs: 1550,76) {XL};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,65) {Large};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,57) {Base};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,43) {Small};

            \nextgroupplot[
                align = center,
                title = {\textsc{Held-Out MMLU Performance}},
                legend style={at={(-0.12,1.4)},anchor=south},
                % xmode=log,
                xmin=-0.01, xmax=1.0,
                ymin=34, ymax=48,
                % xtick={0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 0.9},
                xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                % xticklabels={0.01, 0.02, 0.05, 0.1, 0.2, 0.5, 0.9},
                xticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                xlabel={Percent (\%) Few Shot Templates at Training},
                ylabel={Accuracy (\%)},
                ytick={34, 36, 38, 40, 42, 44, 46, 48, 50},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ]
                
                \addplot[ % MMLU ZS
                    color=color4,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.005, 41.4)
                    % (0.01, 41.7)
                    % (0.02, 41.6)
                    (0.05, 41.9)
                    (0.1, 43.2)
                    (0.25, 43.0)
                    (0.5, 45.1)
                    (0.75, 44.6)
                    (0.9, 43.2)
                    (0.95, 42.1)
                    % (0.98, 41.3)
                    (0.99, 41.3)
                    };
                \addplot[ % MMLU FS
                    color=frenchlilac,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.005, 34.8)
                    % (0.01, 39.1)
                    % (0.02, 40.5)
                    (0.05, 41.2)
                    (0.1, 41.8)
                    (0.25, 42)
                    (0.5, 43.1)
                    (0.75, 43.9)
                    (0.9, 44)
                    (0.95, 43.4)
                    % (0.98, 41.8)
                    (0.99, 41.8)
                    };

                \addplot[ % Peak MMLU ZS
                    color=color4,
                    mark=star,
                    mark size=5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 45.1)
                    };
                \addplot[ % Peak MMLU FS
                    color=frenchlilac,
                    mark=star,
                    mark size=5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.9, 44)
                    };
                    % \node[color=color1,font=\scriptsize] at (axis cs: 0.9,84) {ZS};
                    % \node[color=gray,font=\scriptsize] at (axis cs: 1550,76) {XL};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,65) {Large};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,57) {Base};
                %     \node[color=gray,font=\scriptsize] at (axis cs: 1550,43) {Small}; 
        \end{groupplot}
        
    \begin{customlegend2}[legend columns=-1,legend style={at={(9.5,-1.2)},draw=none,column sep=1ex},legend entries={Zero-Shot Eval, Few-Shot Eval}]
    \addlegendimage{color4,fill=color4,mark=*,sharp plot}
    \addlegendimage{frenchlilac,fill=frenchlilac,mark=*,sharp plot}
    % \addlegendimage{red,fill=black!50!red,area legend}
    % \addlegendimage{red,fill=black!50!red,sharp plot}
    % \addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
    % \addlegendimage{red,fill=black!50!red,ybar,ybar legend}
    \end{customlegend2}
    
    \end{tikzpicture}
    \caption{
    \textbf{Training jointly with zero-shot and few-shot prompt templates improves performance} on both Held-In and Held-Out tasks.
    The stars indicate the peak performance in each setting.
    } 
    \label{fig:zero-few-shot}
    \end{centering}
\end{figure}



